Aspects of the Hypermultiplet Moduli Space in String Duality

A type IIA string (or F-theory) compactified on a Calabi-Yau threefold is believed to be dual to a heterotic string on a K3 surface times a 2-torus (or on a K3 surface). We consider how the resulting moduli space of hypermultiplets is identified between these two pictures in the case of the E8xE8 heterotic string. As examples we discuss SU(2)-bundles and G2-bundles on the K3 surface and the case of point-like instantons. We are lead to a rather beautiful identification between the integral cohomology of the Calabi-Yau threefold and some integral structures on the heterotic side somewhat reminiscent of mirror symmetry. We discuss the consequences for probing nonperturbative effects in the both the type IIA string and the heterotic string.

==> (inline-ps-0) <==
 0 0 moveto
12.714  2.453 18.339  3.016 22.500  2.250 curveto
26.203  1.569 32.820 -3.150 36.000 -4.500 curveto
44.546 -8.127 64.444 -16.983 74.250 -18.000 curveto
82.481 -18.854 100.341 -15.854 108.000 -13.500 curveto
112.527 -12.109 121.954 -6.665 126.000 -4.500 curveto
128.735 -3.036 132.673 -0.786 141.750  4.500 curveto
 0.500 setlinewidth stroke

==> (inline-ps-1) <==
 0 0 moveto
21.820  5.729 31.270  8.092 37.800  9.450 curveto
42.081 10.341 52.395 11.882 56.700 12.600 curveto
61.005 13.318 71.339 14.470 75.600 15.750 curveto
82.500 17.821 97.681 24.986 103.950 28.350 curveto
112.250 32.803 129.562 46.769 138.600 50.400 curveto
145.669 53.241 162.979 52.889 170.100 56.700 curveto
172.075 57.757 176.400 59.535 176.400 63.000 curveto
176.400 66.465 172.433 68.446 170.100 69.300 curveto
160.168 72.938 140.901 67.780 132.300 66.150 curveto
124.843 64.736 107.890 59.176 100.800 56.700 curveto
93.486 54.145 77.220 45.625 69.300 44.100 curveto
61.947 42.684 46.001 39.456 37.800 44.100 curveto
33.018 46.808 32.330 56.901 28.350 59.850 curveto
26.240 61.414 23.090 62.201 15.750 63.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-2) <==
 0 0 moveto
12.764 -0.171 18.277 -0.171 22.050  0.000 curveto
29.987  0.360 48.564 -0.287 56.700  3.150 curveto
63.491  6.018 71.405 19.550 78.750 22.050 curveto
93.908 27.208 124.967 20.612 138.600 18.900 curveto
145.907 17.982 160.106  7.278 170.100 12.600 curveto
182.840 19.384 174.973 49.168 185.850 50.400 curveto
191.248 51.011 195.185 45.499 201.600 28.350 curveto
 0.500 setlinewidth stroke

==> (inline-ps-3) <==
 0 0 moveto
12.714  2.453 18.339  3.016 22.500  2.250 curveto
26.203  1.569 32.820 -3.150 36.000 -4.500 curveto
44.546 -8.127 64.444 -16.983 74.250 -18.000 curveto
82.481 -18.854 100.341 -15.854 108.000 -13.500 curveto
112.527 -12.109 121.954 -6.665 126.000 -4.500 curveto
128.735 -3.036 132.673 -0.786 141.750  4.500 curveto
 0.500 setlinewidth stroke

==> (inline-ps-4) <==
 0 0 moveto
-21.756 -5.922 -31.206 -8.285 -37.800 -9.450 curveto
-51.380 -11.850 -83.691 -16.008 -97.650 -15.750 curveto
-102.817 -15.654 -113.659 -10.587 -119.700 -12.600 curveto
-124.533 -14.211 -125.370 -25.200 -132.300 -25.200 curveto
-139.230 -25.200 -141.843 -15.299 -144.900 -12.600 curveto
-149.522 -8.520 -156.609 -3.008 -173.250  9.450 curveto
 0.500 setlinewidth stroke

==> (inline-ps-5) <==
 0 0 moveto
28.739 -8.553 41.339 -11.703 50.400 -12.600 curveto
65.800 -14.125 101.283 -12.964 116.550 -9.450 curveto
127.611 -6.904 159.837 -2.536 160.650  9.450 curveto
160.961 14.038 149.559 17.944 144.900 18.900 curveto
127.160 22.541 92.230  8.467 75.600  9.450 curveto
54.709 10.685 -10.217 24.861 -9.450 31.500 curveto
-8.296 41.499 92.631 31.478 122.850 34.650 curveto
134.559 35.879 161.683 36.720 173.250 44.100 curveto
179.362 48.000 181.136 66.647 189.000 66.150 curveto
199.123 65.510 204.636 55.272 211.050 25.200 curveto
 0.500 setlinewidth stroke

==> (inline-ps-6) <==
 0 0 moveto 39.420 39.420 lineto
[ 2.160] 0 setdash  0.600 setlinewidth stroke

==> (inline-ps-7) <==
 0 0 moveto 17.280 -17.280 lineto
[ 2.160] 0 setdash  0.600 setlinewidth stroke

==> (inline-ps-8) <==
 0 0 moveto
12.714  2.453 18.339  3.016 22.500  2.250 curveto
26.203  1.569 32.820 -3.150 36.000 -4.500 curveto
44.546 -8.127 64.444 -16.983 74.250 -18.000 curveto
82.481 -18.854 100.341 -15.854 108.000 -13.500 curveto
112.527 -12.109 121.954 -6.665 126.000 -4.500 curveto
128.735 -3.036 132.673 -0.786 141.750  4.500 curveto
 0.500 setlinewidth stroke

==> (inline-ps-9) <==
 0 0 moveto  0.000 -83.250 lineto
[ 1.800] 0 setdash  0.500 setlinewidth stroke

==> (inline-ps-10) <==
 0 0 moveto 114.750  0.000 lineto
[ 1.800] 0 setdash  0.500 setlinewidth stroke

==> (inline-ps-11) <==
 0 0 moveto  0.000 -85.500 lineto
[ 1.800] 0 setdash  0.500 setlinewidth stroke

==> (inline-ps-12) <==
 0 0 moveto 110.250  0.000 lineto
[ 1.800] 0 setdash  0.500 setlinewidth stroke

==> (inline-ps-13) <==
 0 0 moveto 40.500 33.750 lineto
[ 1.800] 0 setdash  0.500 setlinewidth stroke

==> (inline-ps-14) <==
 0 0 moveto
12.216 51.494 18.966 68.369 27.000 67.500 curveto
37.083 66.410 26.143 15.867 38.250  0.000 curveto
43.949 -7.469 60.883 -10.320 67.500 -13.500 curveto
72.667 -15.983 83.722 -23.731 90.000 -24.750 curveto
92.978 -25.233 96.916 -24.671 105.750 -22.500 curveto
 0.500 setlinewidth stroke

==> (inline-ps-15) <==
 0 0 moveto
21.320 -6.134 30.882 -7.822 38.250 -6.750 curveto
44.613 -5.824 55.703  1.770 60.750  4.500 curveto
65.453  7.044 72.203 10.982 87.750 20.250 curveto
 0.500 setlinewidth stroke

==> (inline-ps-16) <==
 0 0 moveto
12.372 44.896 19.122 59.521 27.000 58.500 curveto
33.332 57.680 30.904 28.863 33.750 20.250 curveto
34.856 16.903 37.294  9.391 40.500  6.750 curveto
49.428 -0.605 70.141 -5.229 81.000 -4.500 curveto
87.640 -4.055 95.515 -0.680 112.500  9.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-17) <==
 0 0 moveto
22.779  6.948 32.904  9.198 40.500  9.000 curveto
50.761  8.732 70.065 -3.103 81.000 -2.250 curveto
86.304 -1.836 92.491  0.976 105.750  9.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-18) <==
 0 0 moveto 114.750  0.000 lineto
[ 1.800] 0 setdash  0.500 setlinewidth stroke

==> (inline-ps-19) <==
 0 0 moveto  0.000 -85.500 lineto
[ 1.800] 0 setdash  0.500 setlinewidth stroke

==> (inline-ps-20) <==
 0 0 moveto 110.250  0.000 lineto
[ 1.800] 0 setdash  0.500 setlinewidth stroke

==> (inline-ps-21) <==
 0 0 moveto
21.320 -6.134 30.882 -7.822 38.250 -6.750 curveto
44.613 -5.824 55.703  1.770 60.750  4.500 curveto
65.453  7.044 72.203 10.982 87.750 20.250 curveto
 0.500 setlinewidth stroke

==> (inline-ps-22) <==
 0 0 moveto
22.779  6.948 32.904  9.198 40.500  9.000 curveto
50.761  8.732 70.065 -3.103 81.000 -2.250 curveto
86.304 -1.836 92.491  0.976 105.750  9.000 curveto
 0.500 setlinewidth stroke

==> (inline-ps-23) <==
 0 0 moveto
 2.497 -1.419  3.570 -2.042  4.290 -2.490 curveto
 6.295 -3.737  9.167 -5.650 15.780 -10.140 curveto
 0.500 setlinewidth stroke

==> (inline-ps-24) <==
 0 0 moveto
 9.477  7.642 14.435  9.269 19.830  6.510 curveto
37.734 -2.647 24.859 -32.371 35.580 -42.990 curveto
41.897 -49.246 58.453 -47.482 64.830 -51.990 curveto
66.757 -53.352 68.594 -55.827 72.180 -61.890 curveto
 0.500 setlinewidth stroke

==> (inline-ps-25) <==
 0 0 moveto
11.899 -0.317 17.044 -0.714 20.580 -1.590 curveto
28.726 -3.607 46.733 -8.060 53.310 -15.750 curveto
58.624 -21.964 57.728 -37.455 60.510 -43.650 curveto
62.946 -49.074 66.007 -62.058 74.580 -64.590 curveto
83.315 -67.169 91.190 -63.794 106.080 -51.090 curveto
 0.500 setlinewidth stroke

==> (inline-ps-26) <==
 0 0 moveto
 0.611 -1.067  0.896 -1.517  1.140 -1.800 curveto
 1.412 -2.117  1.862 -2.507  2.940 -3.360 curveto
 0.500 setlinewidth stroke
